Initial Parameter Estimation for Non-Linear Optimization -- Trigonometric Function

Nonlinear optimisation techniques are commonly employed to minimise complex cost functions, with their effectiveness determined largely by the structure of the underlying error landscape. These methods require initial parameter values, and in the presence of multiple local minima, they are prone to becoming trapped in suboptimal regions. The likelihood of locating the global minimum increases substantially when the initialisation lies within its corresponding basin of attraction. Consequently, high-quality initial parameters are critical for successful optimisation. This technical report outlines a new strategy for selecting suitable initial parameters for a trigonometric model and unevenly sampled data, ensuring that the optimisation procedure starts sufficiently close to the global minimum. The proposed parameter estimation approach is strictly NI-based, interpretable, and explainable. It targets at complicated cases which include: samples with strong random noise, samples with only few covered periods, and samples which cover only a fraction of one period. Special attention is put on the frequency estimation. It can be shown that an estimation of initial parameters with sufficient accuracy is possible down to a signal-noise-ratio of 1.4 dB at much lower computational costs than the Lomb-Scargle-periodogram method requires.

==> TIKZ-Plots/cosineFunctionNoisy.tex <==
%
%
%
%
%

%
\pgfmathsetmacro{\iaone}{10.468}   %
\pgfmathsetmacro{\iatwo}{18.01}  	 %
\pgfmathsetmacro{\iathree}{132.49} %
\pgfmathsetmacro{\iafour}{1.632}   %

%
\pgfmathsetmacro{\aone}{10.46}   %
\pgfmathsetmacro{\atwo}{0.8156}   %
\pgfmathsetmacro{\athree}{134.2} %
\pgfmathsetmacro{\afour}{0.6370}   %


%
\pgfplotstableread[header=false]{%
Example/cosine_samples1000.txt}\mytable


%
\newcommand{\findminmax}[1]{%
  %
  \pgfplotstablegetrowsof{\mytable}
  \pgfmathtruncatemacro{\numrows}{\pgfplotsretval-1}
  \typeout{\numrows\space rows}
  %
  \pgfplotstablegetelem{0}{#1}\of{\mytable}
  \pgfmathtruncatemacro{\mymax}{\pgfplotsretval}
  \pgfmathtruncatemacro{\mymin}{\pgfplotsretval}
  \typeout{initially:\space\mymin}
  \pgfplotsinvokeforeach {1,...,\numrows}{
    \pgfplotstablegetelem{##1}{#1}\of{\mytable}
    \pgfmathsetmacro{\mymax}{max(\pgfplotsretval,\mymax)}
    \pgfmathsetmacro{\mymin}{min(\pgfplotsretval,\mymin)}
   }
  %
  %
}
%
\findminmax{0}
\let\xmaxinit=\mymax
\let\xmininit=\mymin
\findminmax{1}
\let\ymaxinit=\mymax
\let\ymininit=\mymin

%
\def\xmin{\xmininit-0.1}
\def\xmax{\xmaxinit+0.1}
%
%

%
%
%
\def\ymin{-21}
\def\ymax{33}

\begin{tikzpicture}[scale=1,
	%
  spy using outlines={circle, thick, magnification=2.5, size=2.cm, connect spies}]
	
  \begin{axis}[
    width=15.5cm, height=7cm,
    xmin=\xmin, xmax=\xmax+0.1,
    ymin=\ymin, ymax=\ymax,
    axis lines=left,
		axis line style={-{Latex[length=4mm,width=2.mm]}},
		xlabel style = {at={(axis description cs:1.,0.0)},anchor=north,font=\small},
		ylabel style = {at={(axis description cs:0.0,1)},anchor=east,rotate=-90,font=\small},
    xlabel={$x$}, ylabel={$y$},
    tick align=outside,
		ticklabel style={font=\small},
    grid=both,
    major grid style={gray!20},
    minor grid style={gray!10},
    %
    legend style={font=\small,at={(axis cs:0.0,-9)},anchor=north west},
    %
    clip=false,
		%
		restrict y to domain=-10.1:30.1 %
  ]

    %
    \addplot[
			forget plot, %
			domain=\xmin:\xmax, samples=2, very thick, color=black!30]
      {\aone};

    %
    \addplot[
      %
      thick,
      color=black,
			mark=*, mark size=0.25pt,
			only marks
    ] table[x index=0, y index=1] {\mytable};
		\addlegendentry{\small observations}

    %
    \addplot[
      %
      thick,
      color=red,
			%
			%
    ] table[x index=0, y index=2] {Example/example_result1000.txt}; %
		\addlegendentry{\small fitted curve}
		
    %
    \addplot[
			forget plot, %
      very thin,
      color=black,
			restrict x to domain=0.99:1.05,
    ] table[x index=0, y index=1] {\mytable};

		\coordinate (A) at (1.02,10.46);
		\coordinate (B) at (1.4,-10);
		\spy [myorange] on (A) in node at (B);
		
						
  \end{axis}
	
\end{tikzpicture}

